Real-Time Online Unsupervised Domain Adaptation for Real-World Person Re-identification

Following the popularity of Unsupervised Domain Adaptation (UDA) in person re-identification, the recently proposed setting of Online Unsupervised Domain Adaptation (OUDA) attempts to bridge the gap towards practical applications by introducing a consideration of streaming data. However, this still falls short of truly representing real-world applications. This paper defines the setting of Real-world Real-time Online Unsupervised Domain Adaptation (R$^2$OUDA) for Person Re-identification. The R$^2$OUDA setting sets the stage for true real-world real-time OUDA, bringing to light four major limitations found in real-world applications that are often neglected in current research: system generated person images, subset distribution selection, time-based data stream segmentation, and a segment-based time constraint. To address all aspects of this new R$^2$OUDA setting, this paper further proposes Real-World Real-Time Online Streaming Mutual Mean-Teaching (R$^2$MMT), a novel multi-camera system for real-world person re-identification. Taking a popular person re-identification dataset, R$^2$MMT was used to construct over 100 data subsets and train more than 3000 models, exploring the breadth of the R$^2$OUDA setting to understand the training time and accuracy trade-offs and limitations for real-world applications. R$^2$MMT, a real-world system able to respect the strict constraints of the proposed R$^2$OUDA setting, achieves accuracies within 0.1% of comparable OUDA methods that cannot be applied directly to real-world applications.

==> 15s.tex <==
%\begin{figure}[h]
%\vspace{4px}
\begin{tikzpicture}
  \begin{axis}
    [
    boxplot/draw direction=y,
    xmajorgrids=true,
    width= \linewidth,
    trim left = 1cm,
    xtick={1, 2, 3, 4},
    xlabel = $t$,
    ylabel = Top-1 (\%),
    xticklabels={0, 1, 2, 3},
    boxplot/box extend=0.50,
    % yticklabels={0, 0, 50, 60, 70},
    height = 1.0\linewidth,
    ]
    \addplot+[
    boxplot prepared={
      median=43.63,
      upper quartile=47.67,
      lower quartile=40.90,
      upper whisker=52.29,
      lower whisker=35.28
    }, draw=black, fill=LightYellow,
    ] coordinates {};
    \addplot+[
    boxplot prepared={
      median=44.32,
      upper quartile=51.40,
      lower quartile=41.28,
      upper whisker=57.05,
      lower whisker=35.68
    }, draw=black, fill=LightGreen,
    ] coordinates {};
    \addplot+[
    boxplot prepared={
      median=41.81,
      upper quartile=52.17,
      lower quartile=37.71,
      upper whisker=59.92,
      lower whisker=30.92
    }, draw=black, fill=LightBlue,
    ] coordinates {};
    \addplot+[
    boxplot prepared={
      median=40.78,
      upper quartile=51.54,
      lower quartile=33.50,
      upper whisker=58.08,
      lower whisker=26.30
    }, draw=black, fill=Purple,
    ] coordinates {};
  \end{axis}
\end{tikzpicture}


==> 20c.tex <==
%\begin{figure}[h]
%\vspace{4px}
\begin{tikzpicture}
  \begin{axis}
    [
    boxplot/draw direction=y,
    xmajorgrids=true,
    width= \linewidth,
    trim left = 10cm,
    xtick={1, 2, 3},
    xlabel = $t$,
    %ylabel = Top-1 (\%),
    xticklabels={0, 1, 2},
    boxplot/box extend=0.5,
    % yticklabels={0, 0, 50, 60, 70},
    height = 1.0\linewidth,
    ]
    \addplot+[
    boxplot prepared={
      median=42.75,
      upper quartile=43.48,
      lower quartile=41.57,
      upper whisker=46.36,
      lower whisker=38.87
    }, draw=black, fill=LightYellow,
    ] coordinates {};
    \addplot+[
    boxplot prepared={
      median=47.91,
      upper quartile=49.48,
      lower quartile=45.15,
      upper whisker=54.26,
      lower whisker=38.42
    }, draw=black, fill=LightGreen,
    ] coordinates {};
    \addplot+[
    boxplot prepared={
      median=51.14,
      upper quartile=52.82,
      lower quartile=47.44,
      upper whisker=60.73,
      lower whisker=37.88
    }, draw=black, fill=Purple,
    ] coordinates {};
  \end{axis}
\end{tikzpicture}


==> 20s.tex <==
%\begin{figure}[h]
%\vspace{4px}
\begin{tikzpicture}
  \begin{axis}
    [
    boxplot/draw direction=y,
    xmajorgrids=true,
    width= \linewidth,
    trim left = 10cm,
    xtick={1, 2, 3},
    xlabel = $t$,
    %ylabel = Top-1 (\%),
    xticklabels={0, 1, 2},
    boxplot/box extend=0.5,
    % yticklabels={0, 0, 50, 60, 70},
    height = 1.0\linewidth,
    ]
    \addplot+[
    boxplot prepared={
      median=50.27,
      upper quartile=54.29,
      lower quartile=44.39,
      upper whisker=61.63,
      lower whisker=39.00
    }, draw=black, fill=LightYellow,
    ] coordinates {};
    \addplot+[
    boxplot prepared={
      median=55.39,
      upper quartile=61.15,
      lower quartile=42.42,
      upper whisker=68.76,
      lower whisker=33.75
    }, draw=black, fill=LightGreen,
    ] coordinates {};
    \addplot+[
    boxplot prepared={
      median=56.96,
      upper quartile=63.85,
      lower quartile=43.31,
      upper whisker=69.97,
      lower whisker=28.73
    }, draw=black, fill=Purple,
    ] coordinates {};
  \end{axis}
\end{tikzpicture}


==> 30c.tex <==
%\begin{figure}[h]
%\vspace{4px}
\begin{tikzpicture}
  \begin{axis}
    [
    boxplot/draw direction=y,
    xmajorgrids=true,
    width= 1.0\linewidth,
    trim left = 10cm,
    xtick={1,2},
    xlabel = $t$,
    %ylabel = Top-1 (\%),
    xticklabels={0, 1},
    boxplot/box extend=0.35,
    % yticklabels={0, 0, 50, 60, 70},
    height = 1.0\linewidth,
    ]
    \addplot+[
    boxplot prepared={
      median=54.17,
      upper quartile=57.72,
      lower quartile=50.30,
      upper whisker=64.36,
      lower whisker=44.25
    }, draw=black, fill=LightYellow,
    ] coordinates {};
    \addplot+[
    boxplot prepared={
      median=62.19,
      upper quartile=67.00,
      lower quartile=58.39,
      upper whisker=73.20,
      lower whisker=47.57
    }, draw=black, fill=Purple,
    ] coordinates {};
  \end{axis}
\end{tikzpicture}


==> 30s.tex <==
%\begin{figure}[h]
%\vspace{4px}
\begin{tikzpicture}
  \begin{axis}
    [
    boxplot/draw direction=y,
    xmajorgrids=true,
    width= 1.0\linewidth,
    trim left = 5cm,
    xtick={1,2},
    xlabel = $t$,
    %ylabel = Top-1 (\%),
    xticklabels={0, 1},
    boxplot/box extend=0.35,
    % yticklabels={0, 0, 50, 60, 70},
    height = 1.0\linewidth,
    ]
    \addplot+[
    boxplot prepared={
      median=54.76,
      upper quartile=59.00,
      lower quartile=51.35,
      upper whisker=65.66,
      lower whisker=44.30
    }, draw=black, fill=LightYellow,
    ] coordinates {};
    \addplot+[
    boxplot prepared={
      median=58.71,
      upper quartile=65.04,
      lower quartile=53.90,
      upper whisker=72.08,
      lower whisker=43.22
    }, draw=black, fill=Purple,
    ] coordinates {};
  \end{axis}
\end{tikzpicture}

